A Differentiable Transition Between Additive and Multiplicative Neurons

Existing approaches to combine both additive and multiplicative neural units either use a fixed assignment of operations or require discrete optimization to determine what function a neuron should perform. However, this leads to an extensive increase in the computational complexity of the training procedure. We present a novel, parameterizable transfer function based on the mathematical concept of non-integer functional iteration that allows the operation each neuron performs to be smoothly and, most importantly, differentiablely adjusted between addition and multiplication. This allows the decision between addition and multiplication to be integrated into the standard backpropagation training procedure.

==> expa.tikz <==
\begin{tikzpicture}[font=\scriptsize]
	\begin{axis}[
        		axis lines =center,
    		anchor=origin,
    		ytick={-2, -1, 1,2}, xtick={-3, -2, ...,3},
    		xlabel = $x$, ylabel =$\expn(x)$, 
    		ymax=2, ymin=-2, xmax=3, xmin=-3,
		y post scale=0.7,
		every axis y label/.style={at={(ticklabel* cs:1.05)}, anchor=south,},
		every axis x label/.style={at={(ticklabel* cs:1.05)}, anchor=west,},
		axis line style={-}]
		\addplot[red, thick, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa-10.csv};  
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa-09.csv};  
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa-08.csv}; 
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa-07.csv}; 
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa-06.csv}; 
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa-05.csv}; 
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa-04.csv}; 
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa-03.csv}; 
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa-02.csv}; 
		\addplot[red, thick, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa-01.csv}; 
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa00.csv};  
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa01.csv};  
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa02.csv};  
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa03.csv};  
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa04.csv};  
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa05.csv};  
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa06.csv}; 
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa07.csv};  
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa08.csv};  
		\addplot[blue, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa09.csv};  
           	\addplot[red, thick, smooth] table [x=xval, y=yval, col sep = comma] {figures/expa10.csv};     
	   	\node[anchor=south] at (axis cs:-2,0.25) {$n=1$};  
		\node[anchor=south] at (axis cs:2.3,-0.05) {$n=-1$}; 
		\node[anchor=south] at (axis cs:-2.5,1.3) {(b)}; 
        \end{axis}
\end{tikzpicture}

==> learn.tikz <==
\begin{tikzpicture}[font=\scriptsize]
	\begin{semilogyaxis}[
    		ylabel = mse loss, xlabel =iteration, 
		%ymin=1e-6, ymax=1e-3,
		xmin=0, xmax=25000, legend cell align=left, y post scale = 0.75,
		legend columns= 2, legend style={at={(0.5,1.03)}, anchor=south},
		every axis y label/.style={at={(-0.15, 0.9)}, anchor=south,},
		every axis x label/.style={at={(0.8, -0.1)}, anchor=west,},
		xtick = {5000, 15000},
		axis line style={-}, scaled x ticks=false
		]
		\addplot[blue] table [x=xval, y=yval2, col sep = space] {figures/tanh.csv};  \addlegendentry{$\tanh$}
		\addplot[blue, dotted, thick, forget plot] table [x=xval, y=yval1, col sep = space] {figures/tanh.csv}; 
		\addplot[red] table [x=xval, y=yval2, col sep = space] {figures/abel.csv}; \addlegendentry{$\expn$}
		\addplot[red, dotted, thick, forget plot] table [x=xval, y=yval1, col sep = space] {figures/abel.csv};  
		\addplot[green] table [x=xval, y=yval2, col sep = space] {figures/explog.csv};  \addlegendentry{$\exp$-$\log$}
		\addplot[green, dotted, thick, forget plot] table [x=xval, y=yval1, col sep = space] {figures/explog.csv};
        \end{semilogyaxis}
\end{tikzpicture}

==> plt_diff.tikz <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
%colorbar, colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)},
  enlargelimits=false,
  axis on top,
     ytick style={draw=none},
     xtick style={draw=none},
  xlabel={$x_{1}$},
  %point meta min=-1,
  %point meta max=1, 		
  every axis y label/.style={at={(-0.15, 0.9)}, anchor=south,},
	every axis x label/.style={at={(0.85, -0.2)}, anchor=west,},
  ylabel=$x_{2}$]
  \addplot graphics [
xmin=0,
xmax=1,
ymin=-0,
ymax=1
] {figures/plt_output.pdf};
\end{axis}
\end{tikzpicture}

==> plt_diff1.tikz <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
%colorbar horizontal,
%colorbar, colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)},
  enlargelimits=false,
  axis on top,
      ytick style={draw=none},
      xtick style={draw=none},
  xlabel={$x_{1}$},
  %point meta min=0,
    %point meta max=0.5, 
    y post scale =  0.5, 
      every axis y label/.style={at={(-0.15, 0.9)}, anchor=south,},
	every axis x label/.style={at={(0.85, -0.1)}, anchor=west,},
  ylabel=$x_{2}$] \addplot graphics [
xmin=0,
xmax=1,
ymin=-0,
ymax=1
] {figures/plt_diff_abel.pdf};
\end{axis}
\end{tikzpicture}

==> plt_diff2.tikz <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
%colorbar horizontal,
%colorbar, colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)},
  enlargelimits=false,
  axis on top,
      ytick style={draw=none},
      xtick style={draw=none},
  xlabel={$x_{1}$},
  %point meta min=0,
    %point meta max=0.5, 
    y post scale =  0.5, 
      every axis y label/.style={at={(-0.15, 0.9)}, anchor=south,},
	every axis x label/.style={at={(0.85, -0.1)}, anchor=west,},
  ylabel=$x_{2}$] \addplot graphics [
xmin=0,
xmax=1,
ymin=-0,
ymax=1
] {figures/plt_diff_tanh.pdf};
\end{axis}
\end{tikzpicture}

==> plt_diff3.tikz <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
%colorbar horizontal,
%colorbar, colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)},
  enlargelimits=false,
  axis on top,
      ytick style={draw=none},
      xtick style={draw=none},
  xlabel={$x_{1}$},
  %point meta min=0,
    %point meta max=0.4, 
    y post scale =  0.4, 
    title = $\expn$,
      every axis y label/.style={at={(-0.15, 0.9)}, anchor=south,},
	every axis x label/.style={at={(0.85, -0.1)}, anchor=west,},
  ylabel=$x_{2}$] \addplot graphics [
xmin=0,
xmax=1,
ymin=-0,
ymax=1
] {figures/plt_diff_abel.pdf};
\end{axis}
\begin{axis}[yshift=-65,
%colorbar horizontal,
%colorbar, colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)},
  enlargelimits=false,
  axis on top,
      ytick style={draw=none},
      xtick style={draw=none},
  xlabel={$x_{1}$},
  %point meta min=0,
    %point meta max=0.4, 
    y post scale =  0.4, 
    title = $\tanh$,
      every axis y label/.style={at={(-0.15, 0.9)}, anchor=south,},
	every axis x label/.style={at={(0.85, -0.1)}, anchor=west,},
  ylabel=$x_{2}$] \addplot graphics [
xmin=0,
xmax=1,
ymin=-0,
ymax=1
] {figures/plt_diff_tanh.pdf};
\end{axis}

\end{tikzpicture}

==> psi.tikz <==
\begin{tikzpicture}[font=\scriptsize]
	\begin{axis}[
        		axis lines =center,
    		anchor=origin,
    		ytick={-1, 1, 2,3}, xtick={-10, -5, ...,10},
    		xlabel = $x$, ylabel =$\psi(x)$, 
    		ymax=3.1, ymin=-1.2, xmax=10.1, xmin=-10.1,
		y post scale=0.7, axis line style={-},
		every axis y label/.style={at={(ticklabel* cs:1.05)}, anchor=south,},
		every axis x label/.style={at={(ticklabel* cs:1.05)}, anchor=west,},]
           	\addplot[blue, thick, smooth] table [x=xval, y=yval, col sep = comma] {figures/psi.csv};       
	\node[anchor=south] at (axis cs:-9,2.5) {(a)}; 
        \end{axis}
\end{tikzpicture}
